Enhancing Global SLS-Resolution with Loop Cutting and Tabling Mechanisms

Global SLS-resolution is a well-known procedural semantics for top-down computation of queries under the well-founded model. It inherits from SLDNF-resolution the {\em linearity} property of derivations, which makes it easy and efficient to implement using a simple stack-based memory structure. However, like SLDNF-resolution it suffers from the problem of infinite loops and redundant computations. To resolve this problem, in this paper we develop a new procedural semantics, called {\em SLTNF-resolution}, by enhancing Global SLS-resolution with loop cutting and tabling mechanisms. SLTNF-resolution is sound and complete w.r.t. the well-founded semantics for logic programs with the bounded-term-size property, and is superior to existing linear tabling procedural semantics such as SLT-resolution.

==> fig2.latex <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2862,3846)(2851,-3811)
\thinlines
{\color[rgb]{0,0,0}\put(4351,-136){\vector(-2,-1){380}}
}%
{\color[rgb]{0,0,0}\put(4651,-136){\vector( 2,-1){380}}
}%
{\color[rgb]{0,0,0}\put(5026,-586){\vector( 0,-1){200}}
}%
{\color[rgb]{0,0,0}\put(4421,-1226){\vector(-2,-1){0}}
\multiput(4801,-1036)(-63.33333,-31.66667){6}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\put(4426,-1486){\vector( 0,-1){200}}
}%
{\color[rgb]{0,0,0}\put(4426,-1936){\vector( 0,-1){200}}
}%
{\color[rgb]{0,0,0}\put(3671,-2576){\vector(-2,-1){0}}
\multiput(4051,-2386)(-63.33333,-31.66667){6}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\put(4426,-2386){\vector( 0,-1){200}}
}%
{\color[rgb]{0,0,0}\put(5326,-1036){\vector( 2,-1){380}}
}%
{\color[rgb]{0,0,0}\put(3751,-611){\vector(-2,-1){380}}
}%
{\color[rgb]{0,0,0}\put(3526,-2836){\vector(-2,-1){380}}
}%
{\color[rgb]{0,0,0}\put(4426,-2836){\vector( 0,-1){200}}
}%
{\color[rgb]{0,0,0}\put(3151,-3286){\vector( 0,-1){200}}
}%
\put(4951,-211){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{p_2}$}%
}}}
\put(3826,-211){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{p_1}$}%
}}}
\put(4126,-61){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_0:$ $p(a,Y)$ }%
}}}
\put(4726,-511){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_3:$  $e(a, Y), \neg r$}%
}}}
\put(5101,-736){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{e_1}$}%
}}}
\put(4726,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_4:$ $\neg r$ }%
}}}
\put(4201,-1411){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_5:$ $ r$ }%
}}}
\put(4051,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_6:$ $s, r$ }%
}}}
\put(3976,-2311){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_7:$ $\neg s, r$ }%
}}}
\put(5401,-736){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(Y=b)$}%
}}}
\put(5626,-1486){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_{13}:$}%
}}}
\put(4501,-1636){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_r$}%
}}}
\put(4501,-2086){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_s$}%
}}}
\put(5701,-1336){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Box_t$}%
}}}
\put(3001,-511){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_1:$  $p(a, Z), e(Z,Y)$}%
}}}
\put(3376,-2761){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_8:$ $s$ }%
}}}
\put(4276,-2761){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_{11}:$ $r, u^*$ }%
}}}
\put(3301,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Box_{loop}$}%
}}}
\put(4351,-3211){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Box_{loop}$}%
}}}
\put(3076,-1111){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_2: LOOP$}%
}}}
\put(4201,-3361){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_{12}: LOOP$ }%
}}}
\put(2851,-3211){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_9:$ $\neg s$ }%
}}}
\put(3076,-2911){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_s$}%
}}}
\put(3076,-3661){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Box_{u^*}$}%
}}}
\put(3001,-3811){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_{10}: u^*$}%
}}}
\end{picture}


==> fig3.latex <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3162,1596)(3301,-1561)
\thinlines
{\color[rgb]{0,0,0}\put(5026,-136){\vector( 2,-1){380}}
}%
{\color[rgb]{0,0,0}\put(4576,-586){\vector( 0,-1){200}}
}%
{\color[rgb]{0,0,0}\put(4576,-1061){\vector( 0,-1){200}}
}%
{\color[rgb]{0,0,0}\put(4201,-586){\vector(-2,-1){380}}
}%
{\color[rgb]{0,0,0}\put(4576,-136){\vector( 0,-1){200}}
}%
{\color[rgb]{0,0,0}\put(4261,-121){\vector(-2,-1){444}}
}%
{\color[rgb]{0,0,0}\put(5776,-586){\vector( 0,-1){200}}
}%
{\color[rgb]{0,0,0}\put(6076,-1036){\vector( 2,-1){380}}
}%
\put(5326,-511){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_6:$  $e(a, Y), \neg r$}%
}}}
\put(4501,-1411){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Box_t$}%
}}}
\put(4501,-1561){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_5:$}%
}}}
\put(3751,-886){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Box_{loop}$}%
}}}
\put(3676,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Box_t$}%
}}}
\put(5251,-211){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{p_2}$}%
}}}
\put(4651,-286){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{p_1}$}%
}}}
\put(3301,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_3: LOOP$}%
}}}
\put(4276,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_4:$  $e(b, Y)$}%
}}}
\put(4651,-1186){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{e_2}$}%
}}}
\put(4276,-61){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_0:$ $p(a,Y)$ }%
}}}
\put(3901,-511){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_2:$  $p(a, Z), e(Z,Y)$}%
}}}
\put(3451,-586){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_1:$}%
}}}
\put(5851,-736){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{e_1}$}%
}}}
\put(6376,-1486){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_8:$}%
}}}
\put(6451,-1336){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Box_t$}%
}}}
\put(5701,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_7:$ $\neg r$ }%
}}}
\put(4951,-1186){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(Y=c)$}%
}}}
\put(4651,-736){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(Z=b)$}%
}}}
\put(3526,-211){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(Y=b)$}%
}}}
\put(6076,-736){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(Y=b)$}%
}}}
\end{picture}


==> fig4.latex <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2487,3367)(2851,-3323)
\thinlines
{\color[rgb]{0,0,0}\multiput(4351,-3061)(0.00000,-62.50000){5}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\put(4351,-586){\vector( 0,-1){975}}
}%
{\color[rgb]{0,0,0}\put(4351,-1786){\vector( 0,-1){975}}
}%
{\color[rgb]{0,0,0}\put(4351,-586){\line( 3,-2){986.538}}
\put(5326,-1261){\line(-1, 0){975}}
}%
{\color[rgb]{0,0,0}\put(4351,-1786){\line( 3,-2){986.538}}
\put(5326,-2461){\line(-1, 0){975}}
}%
{\color[rgb]{0,0,0}\put(4351,-136){\vector( 0,-1){200}}
}%
\put(4126,-61){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_0:$ $A$ }%
}}}
\put(3751,-511){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_{i^0}:$ $ B^0,D_1, ..., D_m$ }%
}}}
\put(3601,-1711){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_{i^1}:$ $ B^1,E_1^1,...,E_n^1,D_1\delta^1, ..., D_m\delta^1$ }%
}}}
\put(2851,-2911){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_{i^2}:$ $ B^2,E_1^2, ..., E_n^2, E_1^1\delta^2,...,E_n^1\delta^2,D_1\delta^1\delta^2, ..., D_m\delta^1\delta^2$ }%
}}}
\put(4426,-1111){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$T^0$}%
}}}
\put(4426,-2311){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$T^1$}%
}}}
\end{picture}

